Riemannian optimization for non-centered mixture of scaled Gaussian distributions

This paper studies the statistical model of the non-centered mixture of scaled Gaussian distributions (NC-MSG). Using the Fisher-Rao information geometry associated to this distribution, we derive a Riemannian gradient descent algorithm. This algorithm is leveraged for two minimization problems. The first one is the minimization of a regularized negative log-likelihood (NLL). The latter makes the trade-off between a white Gaussian distribution and the NC-MSG. Conditions on the regularization are given so that the existence of a minimum to this problem is guaranteed without assumptions on the samples. Then, the Kullback-Leibler (KL) divergence between two NC-MSG is derived. This divergence enables us to define a minimization problem to compute centers of mass of several NC-MSGs. The proposed Riemannian gradient descent algorithm is leveraged to solve this second minimization problem. Numerical experiments show the good performance and the speed of the Riemannian gradient descent on the two problems. Finally, a Nearest centroid classifier is implemented leveraging the KL divergence and its associated center of mass. Applied on the large scale dataset Breizhcrops, this classifier shows good accuracies as well as robustness to rigid transformations of the test set.

==> figures/bzh.tikz <==
%\RequirePackage{xcolor}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Color definitions
%%

% primary colors
\definecolor{tumblue}{RGB}{0,101,189} % Pantone 300
\definecolor{tumblack}{rgb}{0, 0, 0}
\definecolor{tumwhite}{rgb}{1, 1, 1}

% secundary colors
\definecolor{tumbluedark}{RGB}{0,82,147} % Pantone 301
\definecolor{tumbluelight}{RGB}{152,198,234} % Pantone 283
\definecolor{tumbluemedium}{RGB}{100,160,200} % Pantone 542
\definecolor{tumgray}{gray}{0.6} % Grau 60%

% tertiary colors
\definecolor{tumivory}{RGB}{218,215,203} % Pantone 7527 -Elfenbein
\definecolor{tumgreen}{RGB}{162,173,0} % Pantone 383 - Grün
\definecolor{tumorange}{RGB}{227,114,34} % Pantone 158 - Orange

% blended colors
\colorlet{tumgraylight}{tumgray!25!white}
\colorlet{tumgraydark}{tumgray!50!black}

%% Only for graphics, not for layout
% https://portal.mytum.de/corporatedesign/index_print/regeln/index_diagramme

\definecolor{tumdiagramaubergine}{RGB}{105,8,90}
\definecolor{tumdiagramnavyblue}{RGB}{15,27,95}
\definecolor{tumdiagramturquoise}{RGB}{0,119,138}
\definecolor{tumdiagramgreen}{RGB}{0,124,48}
\definecolor{tumdiagramlimegreen}{RGB}{103,154,29}
\definecolor{tumdiagramyellow}{RGB}{255,220,0}
\definecolor{tumdiagramsand}{RGB}{249,186,0}
\definecolor{tumdiagramredorange}{RGB}{214,76,19}
\definecolor{tumdiagramred}{RGB}{196,72,27}
\definecolor{tumdiagramdarkred}{RGB}{156,13,22}

\colorlet{b1color}{tumdiagramaubergine}
\colorlet{b2color}{tumdiagramnavyblue}
\colorlet{b3color}{tumdiagramturquoise}
\colorlet{b4color}{tumdiagramgreen}
\colorlet{b5color}{tumdiagramlimegreen}
\colorlet{b6color}{tumdiagramyellow}
\colorlet{b7color}{tumdiagramsand}
\colorlet{b8color}{tumdiagramredorange}
\colorlet{b8Acolor}{tumdiagramred}
\colorlet{b9color}{tumblack}
\colorlet{b10color}{tumblue}
\colorlet{b11color}{tumdiagramdarkred}
\colorlet{b12color}{tumorange}

%\tikzsetnextfilename{example}

%\newcommand{\example}[1]{
%	
%\begin{tikzpicture}
%	
%	\tikzstyle{annot} = [font=\tiny\sffamily, text=tumblue]
%	\tikzstyle{point} = [thin, tumbluelight, shorten >= .25em, shorten <= .25em]
%	
%	% from /home/marc/projects/EV2019/figures/bzh/tstop.txt
%	\def\tstopv{0.6285714285714286}
%	\def\class{winter barley}
%	
%	\begin{axis}[date coordinates in=x,
%	date ZERO=2017-01-01,
%	xmin=2017-01-01,
%	xmax=2017-12-31,
%	ylabel near ticks,
%	ylabel style={font=\sffamily\small, rotate=0},
%	width=.95\linewidth,
%	height=3cm,
%	axis x line=bottom,
%	axis y line=left,
%	%	enlarge x limits=0.01,
%	xtick={2017-01-01,2017-05-01,2017-08-01,2017-12-01},
%	xticklabels={January,April,August,December},
%	ymajorgrids,
%	ymax=10000,
%	thin,
%	no marks,  
%	ylabel={$\rho \times 10^4$},
%	draw opacity=.8,
%	%		tension=0.001,
%	legend columns=2,
%	%y tick label style={rotate=90},
%	legend style={at={(.5,1)},anchor=south, line width=1pt, fill=tumblue!10}
%	]
%	
%	
%	\addplot[b1color] table [x=doa, y=B1, col sep=comma, forget plot] {#1};
%	\addplot[b9color] table [x=doa, y=B9, col sep=comma, forget plot] {#1};
%	\addplot[b10color] table [x=doa, y=B10, col sep=comma] {#1};
%	
%	\addplot[b11color] table [x=doa, y=B11, col sep=comma, forget plot] {#1};
%	\addplot[b12color] table [x=doa, y=B12, col sep=comma] {#1};
%	
%	\addplot[b5color] table [x=doa, y=B5, col sep=comma, forget plot] {#1};
%	\addplot[b6color] table [x=doa, y=B6, col sep=comma, forget plot] {#1};
%	\addplot[b7color] table [x=doa, y=B7, col sep=comma, forget plot] {#1};
%	\addplot[b8color] table [x=doa, y=B8, col sep=comma, forget plot] {#1};
%	\addplot[b8Acolor] table [x=doa, y=B8A, col sep=comma] {#1};
%	
%	\addplot[b2color] table [x=doa, y=B2, col sep=comma, forget plot] {#1};
%	\addplot[b3color] table [x=doa, y=B3, col sep=comma, forget plot] {#1};
%	\addplot[b4color] table [x=doa, y=B4, col sep=comma] {#1};
%	
%	
%	\legend{3 atmospheric, 2 short-wave infrared, 5 near infrared, 3 visible bands}
%	
%	\end{axis}
%
%	\end{tikzpicture}
%	
%}

%\newcommand{\wv}[2]{$\lambda_\text{#1}=#2$}
\newcommand{\wv}[2]{$\rho_\text{#1}$}


\newcommand{\examplemeadows}{

\begin{tikzpicture}


\tikzstyle{annot} = [font=\tiny\sffamily, text=tumblue]
\tikzstyle{point} = [thin, tumbluelight, shorten >= .25em, shorten <= .25em]

% from /home/marc/projects/EV2019/figures/bzh/tstop.txt
\def\tstopv{0.6285714285714286}
\def\class{winter barley}

\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[date coordinates in=x,
date ZERO=2017-01-01,
xmin=2017-01-01,
xmax=2017-12-31,
ylabel near ticks,
ylabel style={font=\sffamily\small, rotate=0, yshift=-.5em},
width=.95\linewidth,
height=3cm,
axis x line=bottom,
axis y line=left,
%	enlarge x limits=0.01,
xtick={2017-01-01,2017-05-01,2017-08-01,2017-12-01},
xticklabels={January,April,August,December},
ymajorgrids,
ymax=10000,
thin,
no marks,  
ylabel={$\rho$},
legend columns=5,
legend style={
	at={(0.5,1.3)},
	fill opacity=0,
	draw opacity=0.8,
	text opacity=1,
	draw=lightgray204,
	anchor=south,
	%fill=tumblue!10,
	font=\tiny
}
]

%\addlegendimage{empty legend}


\addplot[b1color] table [x=doa, y=B1, col sep=comma] {figures/bzh/3685593.csv};
\addplot[b2color] table [x=doa, y=B2, col sep=comma] {figures/bzh/3685593.csv};
\addplot[b3color] table [x=doa, y=B3, col sep=comma] {figures/bzh/3685593.csv};
\addplot[b4color] table [x=doa, y=B4, col sep=comma] {figures/bzh/3685593.csv};
\addplot[b5color] table [x=doa, y=B5, col sep=comma] {figures/bzh/3685593.csv};
\addplot[b6color] table [x=doa, y=B6, col sep=comma] {figures/bzh/3685593.csv};
\addplot[b7color] table [x=doa, y=B7, col sep=comma] {figures/bzh/3685593.csv};
\addplot[b8color] table [x=doa, y=B8, col sep=comma] {figures/bzh/3685593.csv};
\addplot[b8Acolor] table [x=doa, y=B8A, col sep=comma] {figures/bzh/3685593.csv};
\addplot[b9color] table [x=doa, y=B9, col sep=comma] {figures/bzh/3685593.csv};
\addplot[b10color] table [x=doa, y=B10, col sep=comma] {figures/bzh/3685593.csv};
\addplot[b11color] table [x=doa, y=B11, col sep=comma] {figures/bzh/3685593.csv};
\addplot[b12color] table [x=doa, y=B12, col sep=comma] {figures/bzh/3685593.csv};

%\node[above=of leg]{test};
%
%\addlegendentry{$\sqrt{x}$}
%\addlegendentry{$\ln{x}$}
%
%\addlegendentry[xshift=-10pt, font=\bfseries]{S2 Satellite Bands}

\addlegendentry{\wv{B1}{443nm}}
\addlegendentry{\wv{B2}{492nm}}
\addlegendentry{\wv{B3}{560nm}}
\addlegendentry{\wv{B4}{665nm}}
\addlegendentry{\wv{B5}{704nm}}
\addlegendentry{\wv{B6}{740nm}}
\addlegendentry{\wv{B7}{783nm}}
\addlegendentry{\wv{B8}{833nm}}
\addlegendentry{\wv{B8A}{864nm}}
\addlegendentry{\wv{B9}{945nm}}
\addlegendentry{\wv{B10}{1374nm}}
\addlegendentry{\wv{B12}{2202nm}}

%\legend{
%\wv{B01}{443nm},
%\wv{B2}{492nm},
%\wv{B3}{560nm},
%\wv{B4}{665nm},
%\wv{B5}{704nm},
%\wv{B6}{740nm},
%\wv{B7}{783nm},
%\wv{B8}{833nm},
%\wv{B8A}{864nm},
%\wv{B9}{945nm},
%\wv{B10}{1374nm},
%\wv{B11}{1613nm},
%\wv{B12}{2202nm}}


\end{axis}


\node[font=\scriptsize\sffamily, anchor=west] at (1.35, 3) {Sentinel 2 Satellite Spectral Bands};


\end{tikzpicture}
}


\newcommand{\examplecorn}{
	
	\begin{tikzpicture}
	
	\tikzstyle{annot} = [font=\tiny\sffamily, text=tumblue]
	\tikzstyle{point} = [thin, tumbluelight, shorten >= .25em, shorten <= .25em]
	
	% from /home/marc/projects/EV2019/figures/bzh/tstop.txt
	\def\tstopv{0.6285714285714286}
	\def\class{winter barley}
	
	\begin{axis}[date coordinates in=x,
	date ZERO=2017-01-01,
	xmin=2017-01-01,
	xmax=2017-12-31,
	ylabel near ticks,
	ylabel style={font=\sffamily\small, rotate=0, yshift=-.5em},
	width=.95\linewidth,
	height=3cm,
	axis x line=bottom,
	axis y line=left,
	%	enlarge x limits=0.01,
	xtick={2017-01-01,2017-05-01,2017-08-01,2017-12-01},
	xticklabels={January,April,August,December},
	ymajorgrids,
	ymax=10000,
	thin,
	no marks,  
	ylabel={$\rho \times 10^4$},
	draw opacity=.8,
	%		tension=0.001,
	legend columns=2,
	%y tick label style={rotate=90},
	legend style={at={(.5,1)},anchor=south, line width=1pt, fill=tumblue!10, font=\tiny}
	]
	
	
	\addplot[b1color] table [x=doa, y=B1, col sep=comma] {figures/bzh/6139251.csv};
	\addplot[b9color] table [x=doa, y=B9, col sep=comma] {figures/bzh/6139251.csv};
	\addplot[b10color] table [x=doa, y=B10, col sep=comma] {figures/bzh/6139251.csv};
	
	\addplot[b11color] table [x=doa, y=B11, col sep=comma] {figures/bzh/6139251.csv};
	\addplot[b12color] table [x=doa, y=B12, col sep=comma] {figures/bzh/6139251.csv};
	
	\addplot[b5color] table [x=doa, y=B5, col sep=comma] {figures/bzh/6139251.csv};
	\addplot[b6color] table [x=doa, y=B6, col sep=comma] {figures/bzh/6139251.csv};
	\addplot[b7color] table [x=doa, y=B7, col sep=comma] {figures/bzh/6139251.csv};
	\addplot[b8color] table [x=doa, y=B8, col sep=comma] {figures/bzh/6139251.csv};
	\addplot[b8Acolor] table [x=doa, y=B8A, col sep=comma] {figures/bzh/6139251.csv};
	
	\addplot[b2color] table [x=doa, y=B2, col sep=comma] {figures/bzh/6139251.csv};
	\addplot[b3color] table [x=doa, y=B3, col sep=comma] {figures/bzh/6139251.csv};
	\addplot[b4color] table [x=doa, y=B4, col sep=comma] {figures/bzh/6139251.csv};
	
	\node[font=\sffamily\footnotesize] at (rel axis cs:0.35,0.9)(gr){ground signal};
	\draw (gr) -- (rel axis cs:.26,.3);
	\draw (gr) -- (rel axis cs:.2,.3);
	\draw (gr) -- (rel axis cs:.4,.25);
	
	\node[font=\sffamily\footnotesize] at (rel axis cs:0.8,.93)(cl){cloud noise};
	
	\draw (cl) -- (rel axis cs:.68,.7);
	\draw (cl) -- (rel axis cs:.58,.7);
	\draw (cl) -- (rel axis cs:.81,.7);
	
%	\legend{3 atmospheric, 2 short-wave infrared, 5 near infrared, 3 visible bands}
%	
	\end{axis}
	
	\end{tikzpicture}
}


%-- Add Charlotte for L2A data
\newcommand{\examplemeadowsla}{

\begin{tikzpicture}


\tikzstyle{annot} = [font=\tiny\sffamily, text=tumblue]
\tikzstyle{point} = [thin, tumbluelight, shorten >= .25em, shorten <= .25em]

% from /home/marc/projects/EV2019/figures/bzh/tstop.txt
\def\tstopv{0.6285714285714286}
\def\class{winter barley}

\begin{axis}[date coordinates in=x,
date ZERO=2017-01-01,
xmin=2017-01-01,
xmax=2017-12-31,
ylabel near ticks,
ylabel style={font=\sffamily\small, rotate=0, yshift=-.5em},
width=.95\linewidth,
height=3cm,
axis x line=bottom,
axis y line=left,
%	enlarge x limits=0.01,
xtick={2017-01-01,2017-05-01,2017-08-01,2017-12-01},
xticklabels={January,April,August,December},
ymajorgrids,
ymax=10000,
thin,
no marks,  
ylabel={$\rho \times 10^4$},
draw opacity=.8,
%		tension=0.001,
legend columns=5,
%y tick label style={rotate=90},
%legend to name=leg,
legend style={at={(.5,1.1)},anchor=south, line width=1pt, fill=tumblue!10,font=\tiny}
]

\addplot[b2color] table [x=doa, y=B2, col sep=comma] {figures/bzh/3685593_l2A.csv};
\addplot[b3color] table [x=doa, y=B3, col sep=comma] {figures/bzh/3685593_l2A.csv};
\addplot[b4color] table [x=doa, y=B4, col sep=comma] {figures/bzh/3685593_l2A.csv};
\addplot[b5color] table [x=doa, y=B5, col sep=comma] {figures/bzh/3685593_l2A.csv};
\addplot[b6color] table [x=doa, y=B6, col sep=comma] {figures/bzh/3685593_l2A.csv};
\addplot[b7color] table [x=doa, y=B7, col sep=comma] {figures/bzh/3685593_l2A.csv};
\addplot[b8color] table [x=doa, y=B8, col sep=comma] {figures/bzh/3685593_l2A.csv};
\addplot[b8Acolor] table [x=doa, y=B8A, col sep=comma] {figures/bzh/3685593_l2A.csv};
\addplot[b11color] table [x=doa, y=B11, col sep=comma] {figures/bzh/3685593_l2A.csv};
\addplot[b12color] table [x=doa, y=B12, col sep=comma] {figures/bzh/3685593_l2A.csv};

%\addlegendentry{\wv{B1}{443nm}}
%\addlegendentry{\wv{B2}{492nm}}
%\addlegendentry{\wv{B3}{560nm}}
%\addlegendentry{\wv{B4}{665nm}}
%\addlegendentry{\wv{B5}{704nm}}
%\addlegendentry{\wv{B6}{740nm}}
%\addlegendentry{\wv{B7}{783nm}}
%\addlegendentry{\wv{B8}{833nm}}
%\addlegendentry{\wv{B8A}{864nm}}
%\addlegendentry{\wv{B9}{945nm}}
%\addlegendentry{\wv{B10}{1374nm}}
%\addlegendentry{\wv{B12}{2202nm}}
\end{axis}

%\node[font=\scriptsize\sffamily, anchor=west] at (0.2,2.7) {Sentinel 2 Satellite Spectral Bands};
\end{tikzpicture}
}


\newcommand{\examplecornla}{
	
	\begin{tikzpicture}
	
	\tikzstyle{annot} = [font=\tiny\sffamily, text=tumblue]
	\tikzstyle{point} = [thin, tumbluelight, shorten >= .25em, shorten <= .25em]
	
	% from /home/marc/projects/EV2019/figures/bzh/tstop.txt
	\def\tstopv{0.6285714285714286}
	\def\class{winter barley}
	
	\begin{axis}[date coordinates in=x,
	date ZERO=2017-01-01,
	xmin=2017-01-01,
	xmax=2017-12-31,
	ylabel near ticks,
	ylabel style={font=\sffamily\small, rotate=0, yshift=-.5em},
	width=.95\linewidth,
	height=3cm,
	axis x line=bottom,
	axis y line=left,
	%	enlarge x limits=0.01,
	xtick={2017-01-01,2017-05-01,2017-08-01,2017-12-01},
	xticklabels={January,April,August,December},
	ymajorgrids,
	ymax=10000,
	thin,
	no marks,  
	ylabel={$\rho \times 10^4$},
	draw opacity=.8,
	%		tension=0.001,
	legend columns=2,
	%y tick label style={rotate=90},
	legend style={at={(.5,1)},anchor=south, line width=1pt, fill=tumblue!10, font=\tiny}
	]
	
	\addplot[b2color] table [x=doa, y=B2, col sep=comma] {figures/bzh/6139251_l2A.csv};
	\addplot[b3color] table [x=doa, y=B3, col sep=comma] {figures/bzh/6139251_l2A.csv};
	\addplot[b4color] table [x=doa, y=B4, col sep=comma] {figures/bzh/6139251_l2A.csv};
	\addplot[b5color] table [x=doa, y=B5, col sep=comma] {figures/bzh/6139251_l2A.csv};
	\addplot[b6color] table [x=doa, y=B6, col sep=comma] {figures/bzh/6139251_l2A.csv};
	\addplot[b7color] table [x=doa, y=B7, col sep=comma] {figures/bzh/6139251_l2A.csv};
	\addplot[b8color] table [x=doa, y=B8, col sep=comma] {figures/bzh/6139251_l2A.csv};
	\addplot[b8Acolor] table [x=doa, y=B8A, col sep=comma] {figures/bzh/6139251_l2A.csv};
	\addplot[b11color] table [x=doa, y=B11, col sep=comma] {figures/bzh/6139251_l2A.csv};
	\addplot[b12color] table [x=doa, y=B12, col sep=comma] {figures/bzh/6139251_l2A.csv};
	
	\node[font=\sffamily\tiny] at (rel axis cs:0.35,0.9)(gr){ground signal};
	\draw (gr) -- (rel axis cs:.2,.31);
	\draw (gr) -- (rel axis cs:.28,.34);
	\draw (gr) -- (rel axis cs:.39,.33);
	
	\node[font=\sffamily\tiny] at (rel axis cs:0.8,.93)(cl){cloud noise};
	
	\draw (cl) -- (rel axis cs:.52,.73);
	\draw (cl) -- (rel axis cs:.64,.53);
	\draw (cl) -- (rel axis cs:.89,.53);
	
	\end{axis}
	
	\end{tikzpicture}
}


==> figures/classification/OA_vs_mean_rotation_transfo_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  legend style={font=\footnotesize},
  legend columns=2,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0, 1.03)},
  anchor=south west,
  draw=lightgray204,
  ymax=0.6,
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={$t$},
xmin=7.51872044024574e-06, xmax=0.00399004062438841,
xmode=log,
xtick style={color=black},
xtick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
xticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
},
y grid style={darkgray176},
ylabel={Overall Accuracy},
ymin=-0.0306, ymax=0.6426,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1e-05 0.08
1.88467163784312e-05 0.08
3.55198718249026e-05 0.08
6.6943295008217e-05 0.081
0.000126166129445751 0.081
0.000237781725822851 0.081
0.000448140474655717 0.082
0.000844597642353183 0.085
0.00159178922193221 0.089
0.003 0.101
};
\addlegendentry{$\X$ - Euclidean}
\addplot [semithick, darkorange25512714]
table {%
1e-05 0.154
1.88467163784312e-05 0.155
3.55198718249026e-05 0.156
6.6943295008217e-05 0.159
0.000126166129445751 0.164
0.000237781725822851 0.172
0.000448140474655717 0.187
0.000844597642353183 0.209
0.00159178922193221 0.247
0.003 0.294
};
\addlegendentry{$\bMuG$ - Euclidean}
\addplot [semithick, forestgreen4416044]
table {%
1e-05 0.225
1.88467163784312e-05 0.225
3.55198718249026e-05 0.225
6.6943295008217e-05 0.225
0.000126166129445751 0.225
0.000237781725822851 0.225
0.000448140474655717 0.224
0.000844597642353183 0.221
0.00159178922193221 0.207
0.003 0.149
};
\addlegendentry{$\bSigmaG$ - Euclidean}
\addplot [semithick, mediumpurple148103189]
table {%
1e-05 0.552
1.88467163784312e-05 0.551
3.55198718249026e-05 0.548
6.6943295008217e-05 0.539
0.000126166129445751 0.504
0.000237781725822851 0.367
0.000448140474655717 0.069
0.000844597642353183 0.026
0.00159178922193221 0.026
0.003 0.026
};
\addlegendentry{$\bSigmaG$ - sym. KL}
\addplot [semithick, sienna1408675]
table {%
1e-05 0.558
1.88467163784312e-05 0.556
3.55198718249026e-05 0.55
6.6943295008217e-05 0.532
0.000126166129445751 0.477
0.000237781725822851 0.31
0.000448140474655717 0.062
0.000844597642353183 0.023
0.00159178922193221 0.022
0.003 0.026
};
\addlegendentry{$(\bMuG, \bSigmaG)$ - sym. KL}
\addplot [semithick, orchid227119194]
table {%
1e-05 0.556
1.88467163784312e-05 0.556
3.55198718249026e-05 0.555
6.6943295008217e-05 0.552
0.000126166129445751 0.545
0.000237781725822851 0.523
0.000448140474655717 0.438
0.000844597642353183 0.14
0.00159178922193221 0.015
0.003 0.005
};
\addlegendentry{$\theta$ - sym. KL~\eqref{eq:divergence}}
\end{axis}

\end{tikzpicture}


==> figures/classification/OA_vs_mean_transfo_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  legend style={font=\footnotesize},
  legend columns=2,
  fill opacity=0,
  draw opacity=0.8,
  text opacity=1,
  at={(0, 1.03)},
  anchor=south west,
  draw=lightgray204,
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={$t$},
xmin=7.51872044024574e-06, xmax=0.00399004062438841,
xmode=log,
xtick style={color=black},
xtick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
xticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
},
y grid style={darkgray176},
ylabel={Overall Accuracy},
ymin=-0.03055, ymax=0.6,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1e-05 0.08
1.88467163784312e-05 0.08
3.55198718249026e-05 0.08
6.6943295008217e-05 0.08
0.000126166129445751 0.081
0.000237781725822851 0.081
0.000448140474655717 0.082
% 0.000844597642353183 0.085
% 0.00159178922193221 0.089
% 0.003 0.102
};
\addlegendentry{$\X$ - Euclidean}
\addplot [semithick, darkorange25512714]
table {%
1e-05 0.216
1.88467163784312e-05 0.217
3.55198718249026e-05 0.218
6.6943295008217e-05 0.221
0.000126166129445751 0.226
0.000237781725822851 0.231
0.000448140474655717 0.239
% 0.000844597642353183 0.237
% 0.00159178922193221 0.223
% 0.003 0.202
};
\addlegendentry{$\bMuG$ - Euclidean}
\addplot [semithick, forestgreen4416044]
table {%
1e-05 0.225
1.88467163784312e-05 0.225
3.55198718249026e-05 0.225
6.6943295008217e-05 0.226
0.000126166129445751 0.225
0.000237781725822851 0.225
0.000448140474655717 0.225
% 0.000844597642353183 0.223
% 0.00159178922193221 0.213
% 0.003 0.162
};
\addlegendentry{$\bSigmaG$ - Euclidean}
\addplot [semithick, mediumpurple148103189]
table {%
1e-05 0.552
1.88467163784312e-05 0.551
3.55198718249026e-05 0.548
6.6943295008217e-05 0.539
0.000126166129445751 0.502
0.000237781725822851 0.364
0.000448140474655717 0.068
% 0.000844597642353183 0.026
% 0.00159178922193221 0.026
% 0.003 0.026
};
\addlegendentry{$\bSigmaG$ - sym. KL}
\addplot [semithick, sienna1408675]
table {%
1e-05 0.558
1.88467163784312e-05 0.555
3.55198718249026e-05 0.549
6.6943295008217e-05 0.531
0.000126166129445751 0.475
0.000237781725822851 0.302
0.000448140474655717 0.055
% 0.000844597642353183 0.021
% 0.00159178922193221 0.02
% 0.003 0.022
};
\addlegendentry{$(\bMuG, \bSigmaG)$ - sym. KL}
\addplot [semithick, orchid227119194]
table {%
1e-05 0.556
1.88467163784312e-05 0.555
3.55198718249026e-05 0.554
6.6943295008217e-05 0.551
0.000126166129445751 0.544
0.000237781725822851 0.521
0.000448140474655717 0.435
% 0.000844597642353183 0.141
% 0.00159178922193221 0.016
% 0.003 0.005
};
% \addlegendentry{Location_covariance_texture_constrained_texture_div_alpha_sym_0_reg_L2_1e-11}
\addlegendentry{$\theta$ - sym. KL~\eqref{eq:divergence}}
\end{axis}

\end{tikzpicture}


==> figures/classification/OA_vs_rotation_transfo_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  legend style={font=\footnotesize},
  legend columns=2,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1.03)},
  anchor=south west,
  draw=lightgray204,
  ymax=0.6
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={$t$},
xmin=0.000407438854172253, xmax=0.0368153401336105,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},
y grid style={darkgray176},
ylabel={Overall Accuracy},
ymin=-0.0212, ymax=0.6432,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.0005 0.08
0.000788029300074618 0.08
0.00124198035555219 0.08
0.00195743382058443 0.08
0.00308503040715507 0.08
0.00486218870491866 0.08
0.00766309432393553 0.08
0.0120774857129934 0.08
0.0190348252261428 0.08
0.03 0.08
};
\addlegendentry{$\X$ - Euclidean}
\addplot [semithick, darkorange25512714]
table {%
0.0005 0.153
0.000788029300074618 0.153
0.00124198035555219 0.153
0.00195743382058443 0.153
0.00308503040715507 0.153
0.00486218870491866 0.153
0.00766309432393553 0.153
0.0120774857129934 0.154
0.0190348252261428 0.154
0.03 0.154
};
\addlegendentry{$\bMuG$ - Euclidean}
\addplot [semithick, forestgreen4416044]
table {%
0.0005 0.224
0.000788029300074618 0.223
0.00124198035555219 0.222
0.00195743382058443 0.22
0.00308503040715507 0.216
0.00486218870491866 0.21
0.00766309432393553 0.2
0.0120774857129934 0.182
0.0190348252261428 0.152
0.03 0.11
};
\addlegendentry{$\bSigmaG$ - Euclidean}
\addplot [semithick, mediumpurple148103189]
table {%
0.0005 0.552
0.000788029300074618 0.551
0.00124198035555219 0.548
0.00195743382058443 0.539
0.00308503040715507 0.509
0.00486218870491866 0.41
0.00766309432393553 0.197
0.0120774857129934 0.049
0.0190348252261428 0.023
0.03 0.015
};
\addlegendentry{$\bSigmaG$ - sym. KL}
\addplot [semithick, sienna1408675]
table {%
0.0005 0.562
0.000788029300074618 0.562
0.00124198035555219 0.561
0.00195743382058443 0.555
0.00308503040715507 0.534
0.00486218870491866 0.462
0.00766309432393553 0.278
0.0120774857129934 0.064
0.0190348252261428 0.025
0.03 0.016
};
\addlegendentry{$(\bMuG, \bSigmaG)$ - sym. KL}
\addplot [semithick, orchid227119194]
table {%
0.0005 0.559
0.000788029300074618 0.561
0.00124198035555219 0.562
0.00195743382058443 0.565
0.00308503040715507 0.566
0.00486218870491866 0.56
0.00766309432393553 0.536
0.0120774857129934 0.465
0.0190348252261428 0.333
0.03 0.235
};
\addlegendentry{$\theta$ - sym. KL~\eqref{eq:divergence}}
\end{axis}

\end{tikzpicture}


==> figures/classification/f1_weighted_tuning_beta.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\heightbeta,
width=1.3*\heightbeta,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
xlabel={$\beta$},
ylabel={F1 weighted},
x grid style={darkgray176},
xmajorgrids,
xmin=1.99526231496888e-21, xmax=5.01187233627272e-06,
xmode=log,
xtick style={color=black},
xtick={1e-23,1e-19,1e-15,1e-11,1e-07,1e-03},
% xticklabels={
%   \(\displaystyle {10^{-23}}\),
%   \(\displaystyle {10^{-21}}\),
%   \(\displaystyle {10^{-19}}\),
%   \(\displaystyle {10^{-17}}\),
%   \(\displaystyle {10^{-15}}\),
%   \(\displaystyle {10^{-13}}\),
%   \(\displaystyle {10^{-11}}\),
%   \(\displaystyle {10^{-9}}\),
%   \(\displaystyle {10^{-7}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-3}}\)
% },
y grid style={darkgray176},
ymajorgrids,
ymin=0.06535, ymax=0.62,
ytick style={color=black},
]
\addplot [ultra thick, steelblue31119180]
table {%
1e-20 0.089
3.59381366380464e-19 0.267
1.29154966501488e-17 0.478
4.64158883361279e-16 0.537
1.66810053720006e-14 0.545
5.99484250318942e-13 0.559
2.15443469003189e-11 0.562
7.74263682681128e-10 0.533
2.78255940220713e-08 0.467
1e-06 0.380
};
% \addlegendentry{L2}
\end{axis}

\end{tikzpicture}


==> figures/classification/f1_weighted_vs_mean_rotation_transfo_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\heightappli,
width=1.2*\heightappli,
legend cell align={left},
legend style={
  legend style={nodes={scale=\scalelegendappli, transform shape}},
  legend columns=2,
  fill opacity=0,
  draw opacity=0.8,
  text opacity=1,
  at={(0, 1.03)},
  anchor=south west,
  draw=lightgray204,
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xlabel={$t$},
xmin=4e-04, xmax=1.25e-2,
xmode=log,
xtick style={color=black},
xtick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
xticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ylabel={\phantom{F1 weighted}},
ymin=-0.0306, ymax=0.6426,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0.0005 0.101
0.00083405026860003 0.101
0.00139127970110356 0.101
0.00232079441680639 0.101
0.00387131841340563 0.102
0.00645774832507442 0.104
0.0107721734501594 0.106
% 0.0179690683190231 0.11
% 0.029974212515947 0.116
% 0.05 0.125
};
% \addlegendentry{$\bX$ - Euclidean}
\addplot [ultra thick, darkorange25512714]
table {%
0.0005 0.217
0.00083405026860003 0.219
0.00139127970110356 0.221
0.00232079441680639 0.225
0.00387131841340563 0.229
0.00645774832507442 0.235
0.0107721734501594 0.241
% 0.0179690683190231 0.237
% 0.029974212515947 0.224
% 0.05 0.213
};
% \addlegendentry{$\bMuG$ - Euclidean}
\addplot [ultra thick, forestgreen4416044]
table {%
0.0005 0.233
0.00083405026860003 0.232
0.00139127970110356 0.232
0.00232079441680639 0.231
0.00387131841340563 0.228
0.00645774832507442 0.223
0.0107721734501594 0.208
% 0.0179690683190231 0.165
% 0.029974212515947 0.087
% 0.05 0.056
};
% \addlegendentry{$\bSigmaGcentered$ - Euclidean}
\addplot [ultra thick, mediumpurple148103189]
table {%
0.0005 0.602
0.00083405026860003 0.6
0.00139127970110356 0.593
0.00232079441680639 0.564
0.00387131841340563 0.444
0.00645774832507442 0.139
0.0107721734501594 0.003
% 0.0179690683190231 0.002
% 0.029974212515947 0.001
% 0.05 0.001
};
% \addlegendentry{$\bSigmaGcentered$ - sym. KL}
\addplot [ultra thick, sienna1408675]
table {%
0.0005 0.611
0.00083405026860003 0.607
0.00139127970110356 0.596
0.00232079441680639 0.559
0.00387131841340563 0.44
0.00645774832507442 0.201
0.0107721734501594 0.009
% 0.0179690683190231 0.002
% 0.029974212515947 0.001
% 0.05 0.001
};
% \addlegendentry{$(\bMuG, \bSigmaG)$ - sym. KL}
\addplot [ultra thick, orchid227119194]
table {%
0.0005 0.609
0.00083405026860003 0.609
0.00139127970110356 0.608
0.00232079441680639 0.605
0.00387131841340563 0.594
0.00645774832507442 0.552
0.0107721734501594 0.393
% 0.0179690683190231 0.097
% 0.029974212515947 0.013
% 0.05 0.005
};
% \addlegendentry{$\theta$ - sym. KL~\eqref{eq:divergence}}
\end{axis}

\end{tikzpicture}


==> figures/classification/f1_weighted_vs_mean_transfo_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\heightappli,
width=1.2*\heightappli,
legend cell align={left},
legend style={
  legend style={nodes={scale=\scalelegendappli, transform shape}},
  legend columns=3,
  fill opacity=0,
  draw opacity=0.8,
  text opacity=1,
  at={(0.95, 1.03)},
  anchor=south west,
  draw=lightgray204,
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xlabel={$t$},
xmin=4e-04, xmax=1.25e-2,
xmode=log,
xtick style={color=black},
xtick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
xticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ylabel={F1 weighted},
ymin=-0.03055, ymax=0.64155,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0.0005 0.1
0.00083405026860003 0.101
0.00139127970110356 0.101
0.00232079441680639 0.101
0.00387131841340563 0.102
0.00645774832507442 0.103
0.0107721734501594 0.106
% 0.0179690683190231 0.11
% 0.029974212515947 0.116
% 0.05 0.125
};
\addlegendentry{$\bX$ - Euclidean}
\addplot [ultra thick, darkorange25512714]
table {%
0.0005 0.217
0.00083405026860003 0.219
0.00139127970110356 0.221
0.00232079441680639 0.225
0.00387131841340563 0.229
0.00645774832507442 0.235
0.0107721734501594 0.241
% 0.0179690683190231 0.236
% 0.029974212515947 0.224
% 0.05 0.213
};
\addlegendentry{$\bMuG$ - Euclidean}
\addplot [ultra thick, forestgreen4416044]
table {%
0.0005 0.233
0.00083405026860003 0.233
0.00139127970110356 0.233
0.00232079441680639 0.233
0.00387131841340563 0.232
0.00645774832507442 0.232
0.0107721734501594 0.232
% 0.0179690683190231 0.23
% 0.029974212515947 0.227
% 0.05 0.203
};
\addlegendentry{$\bSigmaGcentered$ - Euclidean}
\addplot [ultra thick, mediumpurple148103189]
table {%
0.0005 0.601
0.00083405026860003 0.599
0.00139127970110356 0.592
0.00232079441680639 0.57
0.00387131841340563 0.497
0.00645774832507442 0.277
0.0107721734501594 0.015
% 0.0179690683190231 0.002
% 0.029974212515947 0.002
% 0.05 0.001
};
\addlegendentry{$\bSigmaGcentered$ - sym. KL}
\addplot [ultra thick, sienna1408675]
table {%
0.0005 0.609
0.00083405026860003 0.604
0.00139127970110356 0.59
0.00232079441680639 0.552
0.00387131841340563 0.44
0.00645774832507442 0.211
0.0107721734501594 0.025
% 0.0179690683190231 0.006
% 0.029974212515947 0.003
% 0.05 0.002
};
\addlegendentry{$(\bMuG, \bSigmaG)$ - sym. KL}
\addplot [ultra thick, orchid227119194]
table {%
0.0005 0.607
0.00083405026860003 0.606
0.00139127970110356 0.604
0.00232079441680639 0.6
0.00387131841340563 0.591
0.00645774832507442 0.562
0.0107721734501594 0.462
% 0.0179690683190231 0.147
% 0.029974212515947 0.01
% 0.05 0.002
};
% \addlegendentry{Location_covariance_texture_constrained_texture_div_alpha_sym_0_reg_L2_1e-11}
\addlegendentry{$\theta$ - sym. KL~\eqref{eq:divergence}}
\end{axis}

\end{tikzpicture}


==> figures/classification/f1_weighted_vs_rotation_transfo_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\heightappli,
width=1.2*\heightappli,
legend cell align={left},
legend style={
  legend style={nodes={scale=\scalelegendappli, transform shape}},
  legend columns=2,
  fill opacity=0,
  draw opacity=0.8,
  text opacity=1,
  at={(0, 1.03)},
  anchor=south west,
  draw=lightgray204,
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xlabel={$t$},
xmin=4e-04, xmax=1.25e-2,
xmode=log,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},
y grid style={darkgray176},
ymajorgrids,
ylabel={\phantom{F1 weighted}},
ymin=-0.0212, ymax=0.6432,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0.0005 0.1
0.00083405026860003 0.1
0.00139127970110356 0.1
0.00232079441680639 0.1
0.00387131841340563 0.1
0.00645774832507442 0.1
0.0107721734501594 0.101
% 0.0179690683190231 0.101
% 0.029974212515947 0.102
% 0.05 0.103
};
% \addlegendentry{$\bX$ - Euclidean}
\addplot [ultra thick, darkorange25512714]
table {%
0.0005 0.215
0.00083405026860003 0.215
0.00139127970110356 0.215
0.00232079441680639 0.215
0.00387131841340563 0.215
0.00645774832507442 0.215
0.0107721734501594 0.215
% 0.0179690683190231 0.215
% 0.029974212515947 0.215
% 0.05 0.214
};
% \addlegendentry{$\bMuG$ - Euclidean}
\addplot [ultra thick, forestgreen4416044]
table {%
0.0005 0.233
0.00083405026860003 0.232
0.00139127970110356 0.232
0.00232079441680639 0.231
0.00387131841340563 0.229
0.00645774832507442 0.224
0.0107721734501594 0.211
% 0.0179690683190231 0.179
% 0.029974212515947 0.115
% 0.05 0.06
};
% \addlegendentry{$\bSigmaGcentered$ - Euclidean}
\addplot [ultra thick, mediumpurple148103189]
table {%
0.0005 0.602
0.00083405026860003 0.6
0.00139127970110356 0.595
0.00232079441680639 0.58
0.00387131841340563 0.527
0.00645774832507442 0.335
0.0107721734501594 0.052
% 0.0179690683190231 0.01
% 0.029974212515947 0.009
% 0.05 0.005
};
% \addlegendentry{$\bSigmaGcentered$ - sym. KL}
\addplot [ultra thick, sienna1408675]
table {%
0.0005 0.613
0.00083405026860003 0.613
0.00139127970110356 0.61
0.00232079441680639 0.6
0.00387131841340563 0.562
0.00645774832507442 0.415
0.0107721734501594 0.106
% 0.0179690683190231 0.015
% 0.029974212515947 0.01
% 0.05 0.006
};
% \addlegendentry{$(\bMuG, \bSigmaG)$ - sym. KL}
\addplot [ultra thick, orchid227119194]
table {%
0.0005 0.61
0.00083405026860003 0.61
0.00139127970110356 0.611
0.00232079441680639 0.613
0.00387131841340563 0.61
0.00645774832507442 0.591
0.0107721734501594 0.52
% 0.0179690683190231 0.337
% 0.029974212515947 0.209
% 0.05 0.151
};
% \addlegendentry{$\theta$ - sym. KL~\eqref{eq:divergence}}
\end{axis}

\end{tikzpicture}

